Worst-case amplification of disturbances in inertialess Couette flow of viscoelastic fluids

Amplification of deterministic disturbances in inertialess shear-driven channel flows of viscoelastic fluids is examined by analyzing the frequency responses from spatio-temporal body forces to the velocity and polymer stress fluctuations. In strongly elastic flows, we show that disturbances with large streamwise length scales may be significantly amplified even in the absence of inertia. For fluctuations without streamwise variations, we derive explicit analytical expressions for the dependence of the worst-case amplification (from different forcing to different velocity and polymer stress components) on the Weissenberg number ($We$), the maximum extensibility of the polymer chains ($L$), the viscosity ratio, and the spanwise wavenumber. For the Oldroyd-B model, the amplification of the most energetic components of velocity and polymer stress fields scales as $We^2$ and $We^4$. On the other hand, finite extensibility of polymer molecules limits the largest achievable amplification even in flows with infinitely large Weissenberg numbers: in the presence of wall-normal and spanwise forces the amplification of the streamwise velocity and polymer stress fluctuations is bounded by quadratic and quartic functions of $L$. This high amplification signals low robustness to modeling imperfections of inertialess channel flows of viscoelastic fluids. The underlying physical mechanism involves interactions of polymer stress fluctuations with a base shear, and it represents a close analog of the lift-up mechanism that initiates a bypass transition in inertial flows of Newtonian fluids.

==> fbkGamma.tex <==
\begin{picture}(7,2.75)(0,0)
   % Block diagram for the linearized NS equations

    %first part - dv
    \put(0,2){\vector(1,0){1.}}
    \put(0.5,2.2){\makebox(0,0)[b]{$\bd$}}
    \put(1,1.25){\framebox(5,1.5){\btab{c} \mbox{\tc{black}{\bf Nominal}} \\[0.15cm] \mbox{\tc{black}{\bf Linearized Dynamics}} \etab}}

    %second part - orr-sommerfeld
    \put(6,2){\line(1,0){0.5}}
    \put(6.5,2){\circle*{0.08}}
    \put(6.5,2){\vector(1,0){0.5}}
    \put(6.5,2.2){\makebox(0,0)[b]{$ \bvarphi $}}
    
    %third part
    \put(6.5,2){\line(0,-1){0}} \multiput(6.5,2)(0,-0.2){7}{\line(0,-1){0.1}} \put(6.5,0.6){\line(0,-1){0.1}}
    \put(6.5,0.5){\line(-1,0){0.03}} \multiput(6.47,0.5)(-0.2,0){11}{\line(-1,0){0.1}} \put(4.27,0.5){\vector(-1,0){0.27}}
    \put(3,0){\dashbox{0.1}(1,1){$\tc{blue}{\Gamma}$}}
    \put(3.5,-0.2){\makebox(0,0)[t]{\btab{c} \tc{blue}{\bf modeling uncertainty} \\ \tc{black}{(can be nonlinear or time-varying)} \etab}}
    \put(3,0.5){\line(-1,0){0.05}} \multiput(2.95,0.5)(-0.2,0){14}{\line(-1,0){0.1}} \put(0.15,0.5){\line(-1,0){0.15}}
    \put(0,0.5){\line(0,1){0}} \multiput(0,0.5)(0,0.2){7}{\line(0,1){0.1}} \put(0,1.9){\line(0,1){0.1}}

    
\end{picture}


==> simpleGnew.tex <==
\begin{picture}(7.55,2.25)(0,0)
   % Block diagram for the linearized NS equations

    %first part - dv
    \put(0,1.75){\vector(1,0){0.75}}
    \put(0.375,1.95){\makebox(0,0)[b]{$d$}}
    \put(0.75,1.25){\framebox(1.75,1){$\dfrac{1}{s \, + \, \lambda_1}$}}

    %second part - orr-sommerfeld
    \put(2.5,1.75){\vector(1,0){0.75}}
    \put(2.875,1.95){\makebox(0,0)[b]{$\phi_1$}}
    \put(3.25,1.25){\framebox(1,1){\textcolor{red}{$R$}}}
    \put(4.25,1.75){\vector(1,0){0.75}}
    \put(5,1.25){\framebox(1.75,1){$\dfrac{1}{s \, + \, \lambda_2}$}}
    \put(6.75,1.75){\line(1,0){0.4}}
    \put(7.15,1.75){\circle*{0.08}}
    \put(7.15,1.75){\vector(1,0){0.4}}
    \put(7.15,1.95){\makebox(0,0)[b]{$ \varphi $}}
    
    %third part
    \put(7.15,1.75){\line(0,-1){0.075}} \multiput(7.15,1.675)(0,-0.2){5}{\line(0,-1){0.1}} \put(7.15,0.675){\line(0,-1){0.175}}
    \put(7.15,0.5){\line(-1,0){0.03}} \multiput(7.12,0.5)(-0.2,0){13}{\line(-1,0){0.1}} \put(4.52,0.5){\vector(-1,0){0.27}}
    \put(3.25,0){\dashbox{0.1}(1,1){$\textcolor{blue}{\Gamma}$}}
    %c("\btab{c} \tc{blue}{\bf modeling uncertainty} \\ \tc{dred}{(can be nonlinear or time-varying)} \etab")
    \put(3.25,0.5){\line(-1,0){0.075}} \multiput(3.175,0.5)(-0.2,0){15}{\line(-1,0){0.1}} \put(0.175,0.5){\line(-1,0){0.175}}
    \put(0,0.5){\line(0,1){0.075}} \multiput(0,0.575)(0,0.2){5}{\line(0,1){0.1}} \put(0,1.575){\line(0,1){0.175}}

	\vspace{0.4cm}
    
\end{picture}


==> simpleNEW.tex <==
\begin{picture}(7.5,1)(0,0)
   % Block diagram for the linearized NS equations

    %first part - dv
    \put(0,0.5){\vector(1,0){0.75}}
    \put(0.375,0.7){\makebox(0,0)[b]{$d$}}
    \put(0.75,0){\framebox(1.75,1){$\dfrac{1}{s \, + \, \lambda_1}$}}

    %second part - orr-sommerfeld
    \put(2.5,0.5){\vector(1,0){0.75}}
    \put(2.875,0.7){\makebox(0,0)[b]{$\phi_1$}}
    \put(3.25,0){\framebox(1,1){\textcolor{red}{$R$}}}
    \put(4.25,0.5){\vector(1,0){0.75}}
    \put(5,0){\framebox(1.75,1){$\dfrac{1}{s \, + \, \lambda_2}$}}
    \put(6.75,0.5){\vector(1,0){0.75}}
    \put(7.125,0.7){\makebox(0,0)[b]{$ \varphi $}}

	\vspace{0.4cm}

    
\end{picture}

